Massive MIMO for Serving Federated Learning and Non-Federated Learning Users

With its privacy preservation and communication efficiency, federated learning (FL) has emerged as a promising learning framework for beyond 5G wireless networks. It is anticipated that future wireless networks will jointly serve both FL and downlink non-FL user groups in the same time-frequency resource. While in the downlink of each FL iteration, both groups jointly receive data from the base station in the same time-frequency resource, the uplink of each FL iteration requires bidirectional communication to support uplink transmission for FL users and downlink transmission for non-FL users. To overcome this challenge, we present half-duplex (HD) and full-duplex (FD) communication schemes to serve both groups. More specifically, we adopt the massive multiple-input multiple-output technology and aim to maximize the minimum effective rate of non-FL users under a quality of service (QoS) latency constraint for FL users. Since the formulated problem is highly nonconvex, we propose a power control algorithm based on successive convex approximation to find a stationary solution. Numerical results show that the proposed solutions perform significantly better than the considered baselines schemes. Moreover, the FD-based scheme outperforms the HD-based scheme in scenarios where the self-interference is small or moderate and/or the size of FL model updates is large.

==> FLUEsJ3.tex <==
\setlength{\baselineskip}{0pt}
\begin{tikzpicture}
\begin{axis}[
xtick={2,4,...,8},
ymin=0,ymax=110,xmin=2,xmax=8,
grid=both,
minor tick num = 1,
grid style={mygray},
legend style={anchor=north east,draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -3pt,at={(0.38,0.275)}},
%legend pos = {north east},
xlabel={Number of FL UEs ($L$)},
ylabel={Min. Effect. Rate of Non-FL UEs (Mbps)},
legend entries={BL1 Scheme, BL2 Scheme, Algorithm $1$, Algorithm $2$}
]
\addlegendimage{mark=x,line width=\lw, draw=mygreen}
\addlegendimage{mark=o,line width=\lw, draw=myred}
\addlegendimage{mark=square,line width=\lw, draw=myblue}
\addlegendimage{mark=*,line width=\lw, draw=myblack}

\addplot[mark=o,dashed,line width=\lw, draw=myred] table [y=EPA1, x=L,col sep = comma]{FLUEsJ3.csv};
\addplot[mark=x,dashed,line width=\lw, draw=mygreen] table [y=BL1, x=L,col sep = comma]{FLUEsJ3.csv};
\addplot[mark=square,dashed,line width=\lw, draw=myblue] table [y=HD1, x=L,col sep = comma]{FLUEsJ3.csv};
\addplot[mark=*,dashed,line width=\lw, draw=myblack] table [y=FD1, x=L,col sep = comma]{FLUEsJ3.csv};
\addplot[mark=o,line width=\lw, draw=myred] table [y=EPA2, x=L,col sep = comma]{FLUEsJ3.csv};
\addplot[mark=x,line width=\lw, draw=mygreen] table [y=BL2, x=L,col sep = comma]{FLUEsJ3.csv};
\addplot[mark=square,line width=\lw, draw=myblue] table [y=HD2, x=L,col sep = comma]{FLUEsJ3.csv};
\addplot[mark=*,line width=\lw, draw=myblack] table [y=FD2, x=L,col sep = comma]{FLUEsJ3.csv};

%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 4.5,95) {$M=100$};
%\draw[->,>=latex] (axis cs:4.7,92) -- (axis cs:4.7,58);
%\draw[->,>=latex] (axis cs:4.7,92) -- (axis cs:4.2,74);
%\draw[->,>=latex] (axis cs:4.7,92) -- (axis cs:4,86);
%
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 3,35) {$M=50$};
%\draw[->,>=latex] (axis cs:2.8,38) -- (axis cs:3,69);
%\draw[->,>=latex] (axis cs:2.8,38) -- (axis cs:3.6,57);
%\draw[->,>=latex] (axis cs:2.8,38) -- (axis cs:4,42);
%
%\draw[<->,>=latex] (axis cs:7.85,82) -- (axis cs:7.85,58);
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 7.5,73) {$40$\%};
%\draw[<->,>=latex] (axis cs:7,83) -- (axis cs:7,56);
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 6.65,73) {$47$\%};
%\draw[<->,>=latex] (axis cs:5,84.5) -- (axis cs:5,71);
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 5.4,77) {$18$\%};


\end{axis}

\begin{axis}[
%xtick={2,4,...,8},
ymin=0,ymax=110,xmin=2,xmax=8,
%grid=both,
%minor tick num = 1,
%grid style={mygray},
legend style={anchor=north east,draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -3pt,at={(0.68,0.16)}},
%legend pos = {north east},
%xlabel={Number of FL UEs ($L$)},
%ylabel={Min. Effect. Rate of Non-FL UEs (Mbps)},
legend entries={$M=50$, $M=100$}
]
\addlegendimage{dashed,line width=\lw, draw=myblack}
\addlegendimage{line width=\lw, draw=myblack}
\end{axis}

\end{tikzpicture}


==> HDvsFDJ5.tex <==
\setlength{\baselineskip}{0pt}
\begin{tikzpicture}
\begin{axis}[
xtick={20,40,60,80},
ymin=60,ymax=90,xmin=20,xmax=80,
grid=both,
minor tick num = 1,
grid style={mygray},
legend style={anchor=north east,draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -3pt,at={(0.995,0.6)}},
%legend pos = {north east},
xlabel={$\sigma_{\mathrm{SI},0}^2/N_0$ (dB)},
ylabel={Min. Effect. Rate of Non-FL UEs (Mbps)},
legend entries={HD Scheme, FD Scheme, Hybrid Scheme}
]
\addlegendimage{dotted,myblack,line width=\lw}
\addlegendimage{myblack,line width=\lw}
\addlegendimage{dashed,myblack,line width=\lw}

\addplot[dotted,mark=none, line width=\lw, draw=myred] table [y=HD11, x=SI,col sep = comma]{HDvsFDJ5.csv};
\addplot[dotted,mark=none, line width=\lw, draw=myblue] table [y=HD22, x=SI,col sep = comma]{HDvsFDJ5.csv};
\addplot[mark=none, line width=\lw, draw=myred] table [y=FD11, x=SI,col sep = comma]{HDvsFDJ5.csv};
\addplot[mark=none, line width=\lw, draw=myblue] table [y=FD22, x=SI,col sep = comma]{HDvsFDJ5.csv};
\addplot[dashed,mark=none, line width=\lw, draw=myred] table [y=HDFD11, x=SI,col sep = comma]{HDvsFDJ5.csv};
\addplot[dashed,mark=none, line width=\lw, draw=myblue] table [y=HDFD22, x=SI,col sep = comma]{HDvsFDJ5.csv};

\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 30,79) {\boxed{M=100}};
\draw (axis cs: 45, 88) arc (70:290: 0.14cm and  0.7cm);
\draw[->,>=latex] (NoPC) -- (axis cs:43.5,85);
%
\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 30,72) {\boxed{M=50}};
\draw (axis cs: 45, 68) arc (70:290: 0.14cm and  0.7cm);
\draw[->,>=latex] (NoPC) -- (axis cs:43.5,66);
%
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 90,77) {Infeasible};
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 90,61) {Infeasible};
%\draw[<->,>=latex] (axis cs: 80,59) -- (axis cs:100,59);
%\draw[<->,>=latex] (axis cs: 80,75) -- (axis cs:100,75);

%\draw[<->,>=latex] (axis cs:24,84.5) -- (axis cs:24,92);
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 29,88) {$10$\%};
%\draw[<->,>=latex] (axis cs:60,84.5) -- (axis cs:60,89);
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 55,87) {$7$\%};

%\draw[<->,>=latex] (axis cs:24,63.5) -- (axis cs:24,69.7);
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 29,67) {$9$\%};
%\draw[<->,>=latex] (axis cs:60,63.5) -- (axis cs:60,68);
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 55,66) {$6$\%};

\end{axis}
\end{tikzpicture}


==> advantage.tex <==
\setlength{\baselineskip}{0pt}
\begin{tikzpicture}
\begin{axis}[
xtick={8,16,24,32,40},
ymin=55,ymax=90,xmin=8,xmax=40,
grid=both,
minor tick num = 1,
grid style={mygray},
legend style={anchor=north east,draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -3pt,at={(0.99,0.55)}},
%legend pos = {north east},
xlabel={$S_d=S_u$ (Mb)},
ylabel={Min. Effect. Rate of Non-FL UEs (Mbps)},
ylabel near ticks,
legend entries={Algorithm $1$, Algorithm $2$}
]
\addlegendimage{dashed,mark=none,myblack,line width=\lw}
\addlegendimage{mark=none,myblack,line width=\lw}

\addplot[dashed,mark=triangle, line width=\lw, draw=myred] table [y=HD11, x=SdSu,col sep = comma]{advantageJ2.csv};
\addplot[dashed,mark=square, line width=\lw, draw=myred] table [y=HD22, x=SdSu,col sep = comma]{advantageJ2.csv};
\addplot[mark=triangle, line width=\lw, draw=myblue] table [y=FD11, x=SdSu,col sep = comma]{advantageJ2.csv};
\addplot[mark=square, line width=\lw, draw=myblue] table [y=FD22, x=SdSu,col sep = comma]{advantageJ2.csv};


\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 15,59.5) {$M=50$};
\draw (axis cs: 21,67.5) arc (70:290: 0.14cm and  0.6cm);
\draw[->,>=latex] (NoPC) -- (axis cs:20,65);
%
\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 15,79) {$M=100$};
\draw (axis cs: 21,87.5) arc (70:290: 0.14cm and  0.6cm);
\draw[->,>=latex] (NoPC) -- (axis cs:20,84.5);

\end{axis}
\end{tikzpicture}


==> advantage2.tex <==
\setlength{\baselineskip}{0pt}
\begin{tikzpicture}
\begin{axis}[
xtick={8,16,24,32,40},
ymin=3,ymax=13,xmin=8,xmax=40,
grid=both,
minor tick num = 1,
grid style={mygray},
legend style={anchor=north east,draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -3pt,at={(0.42,0.95)}},
%legend pos = {north east},
xlabel={$S_d=S_u$ (Mb)},
ylabel={$\mu$},
ylabel near ticks,
legend entries={$M=50$, $M=100$}
]
\addlegendimage{mark=triangle, line width=\lw, draw=myred}
\addlegendimage{mark=square, line width=\lw, draw=myblue}

\addplot[mark=triangle, line width=\lw, draw=myred] table [y=adv1, x=SdSu,col sep = comma]{advantageJ2.csv};
\addplot[mark=square, line width=\lw, draw=myblue] table [y=adv2, x=SdSu,col sep = comma]{advantageJ2.csv};


%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 15,81) {$M=100$};
%\draw (axis cs: 21,93.6) arc (70:290: 0.14cm and  0.6cm);
%\draw[->,>=latex] (NoPC) -- (axis cs:20,89);
%%
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 15,61) {$M=100$};
%\draw (axis cs: 21,73) arc (70:290: 0.14cm and  0.6cm);
%\draw[->,>=latex] (NoPC) -- (axis cs:20,69);

\end{axis}
\end{tikzpicture}


==> antennaJ4.tex <==
\setlength{\baselineskip}{0pt}
\begin{tikzpicture}
\begin{axis}[
xtick={20,40,60,80,100},
ymin=0,ymax=90,xmin=20,xmax=100,
grid=both,
minor tick num = 1,
grid style={mygray},
legend style={anchor=north east,draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -3pt,at={(0.995,0.28)}},
%legend pos = {north east},
xlabel={Number of BS Antennas ($M$)},
ylabel={Min. Effect. Rate of Non-FL UEs (Mbps)},
legend entries={BL1 Scheme, BL2 Scheme, Algorithm $1$, Algorithm $2$}
]
\addlegendimage{mark=x,line width=\lw, draw=mygreen}
\addlegendimage{mark=o,line width=\lw, draw=myred}
\addlegendimage{mark=square,line width=\lw, draw=myblue}
\addlegendimage{mark=*,line width=\lw, draw=myblack}


\addplot[dashed,mark=o, line width=\lw, draw=myred] table [y=EPA11, x=iter,col sep = comma]{antennaJ4.csv};
\addplot[dashed,mark=square, line width=\lw, draw=myblue] table [y=HD11, x=iter,col sep = comma]{antennaJ4.csv};
\addplot[dashed,mark=*, line width=\lw, draw=myblack] table [y=FD11, x=iter,col sep = comma]{antennaJ4.csv};
\addplot[dashed,mark=x, line width=\lw, draw=mygreen] table [y=BL11, x=iter,col sep = comma]{antennaJ4.csv};
\addplot[mark=o, line width=\lw, draw=myred] table [y=EPA22, x=iter,col sep = comma]{antennaJ4.csv};
\addplot[mark=square, line width=\lw, draw=myblue] table [y=HD22, x=iter,col sep = comma]{antennaJ4.csv};
\addplot[mark=*, line width=\lw, draw=myblack] table [y=FD22, x=iter,col sep = comma]{antennaJ4.csv};
\addplot[mark=x, line width=\lw, draw=mygreen] table [y=BL22, x=iter,col sep = comma]{antennaJ4.csv};

\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 60,83) {$D=250$ m};
\draw (axis cs: 85,85) arc (70:290: 0.15cm and  0.4cm);
\draw[->,>=latex] (axis cs:70,80) -- (axis cs:83,84);
\draw[->,>=latex] (axis cs:70,80) -- (axis cs:95,43);
\draw[->,>=latex] (axis cs:70,80) -- (axis cs:78,49);

\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 50,10) {$D=125$ m};
\draw (axis cs: 50,59) arc (70:290: 0.15cm and  0.4cm);
\draw[->,>=latex] (axis cs:47,13) -- (axis cs:35,23);
\draw[->,>=latex] (axis cs:47,13) -- (axis cs:49,49);
\draw[->,>=latex] (axis cs:47,13) -- (axis cs:59,30);

%\draw[<->,>=latex] (axis cs:97,84) -- (axis cs:97,70);
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 95,64.5) {$18$\%};
%\draw[<->,>=latex] (axis cs:83,79) -- (axis cs:83,54);
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 84,48) {$47$\%};

\end{axis}

%\begin{axis}[
%xtick={20,40,60,80,100},
%ymin=60,ymax=210,xmin=20,xmax=100,
%grid=none,
%minor tick num = 1,
%grid style={mygray},
%legend style={anchor=north east,draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -3pt,at={(0.32,0.997)}},
%%legend pos = {north east},
%legend entries={$D=0.125$,$D=0.250$}
%]
%\addlegendimage{dashed,myblack,line width=\lw}
%\addlegendimage{myblack,line width=\lw}
%\end{axis}
\end{tikzpicture}


==> convergenceJ4.tex <==
\setlength{\baselineskip}{0pt}
\begin{tikzpicture}
\begin{axis}[
xtick={15,30,45,60},
ymin=0,ymax=100,xmin=1,xmax=70,
grid=both,
minor tick num = 1,
grid style={mygray},
legend style={anchor=north east,draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -3pt,at={(0.9,0.3)}},
%legend pos = {north east},
xlabel={Iteration Number},
ylabel={Data Received at Non-FL UEs (Mb)},
legend entries={Channel 1, Channel 2, Algorithm $1$, Algorithm $2$}
]
\addlegendimage{mark=square,myred,line width=\lw}
\addlegendimage{mark=triangle,myblue,line width=\lw}
\addlegendimage{mark=dashed,myblack,line width=\lw}
\addlegendimage{mark=none,myblack,line width=\lw}

\addplot[dashed,mark=none, line width=\lw, draw=myred] table [y=HD1, x=iter,col sep = comma]{convergenceJ4.csv};
\addplot[only marks,mark=square, line width=\lw, draw=myred] table [y=HD11, x=iter2,col sep = comma]{convergenceJ4.csv};
\addplot[dashed,mark=none, line width=\lw, draw=myblue] table [y=HD2, x=iter,col sep = comma]{convergenceJ4.csv};
\addplot[only marks,mark=triangle, line width=\lw, draw=myblue] table [y=HD22, x=iter2,col sep = comma]{convergenceJ4.csv};
\addplot[mark=none, line width=\lw, draw=myred] table [y=FD1, x=iter,col sep = comma]{convergenceJ4.csv};
\addplot[only marks,mark=square, line width=\lw, draw=myred] table [y=FD11, x=iter2,col sep = comma]{convergenceJ4.csv};
\addplot[mark=none, line width=\lw, draw=myblue] table [y=FD2, x=iter,col sep = comma]{convergenceJ4.csv};
\addplot[only marks,mark=triangle, line width=\lw, draw=myblue] table [y=FD22, x=iter2,col sep = comma]{convergenceJ4.csv};


%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 8,60) {\text{FD}};
%\draw (axis cs: 12.5, 111) arc (60:300: 0.14cm and  0.7cm);
%\draw[->,>=latex] (NoPC) -- (axis cs:11.6,101);
%
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 8,40) {\text{HD}};
%\draw (axis cs: 12.5, 84) arc (60:300: 0.14cm and  0.5cm);
%\draw[->,>=latex] (NoPC) -- (axis cs:11.6,77);

\end{axis}
\end{tikzpicture}

